Geometry-Corrected Geodesic Motion Modeling with Per-Frame Camera Motion for 360-Degree Video Compression

The large amounts of data associated with 360-degree video require highly effective compression techniques for efficient storage and distribution. The development of improved motion models for 360-degree motion compensation has shown significant improvements in compression efficiency. A geodesic motion model representing translational camera motion proved to be one of the most effective models. In this paper, we propose an improved geometry-corrected geodesic motion model that outperforms the state of the art at reduced complexity. We additionally propose the transmission of per-frame camera motion information, where prior work assumed the same camera motion for all frames of a sequence. Our approach yields average Bj{\o}ntegaard Delta rate savings of 2.27% over H.266/VVC, outperforming the original geodesic motion model by 0.32 percentage points at reduced computational complexity.

==> tikz/geodesic_backward.tex <==
%{#1:r}{#2:z}
\newcommand\setAngleTheta[2]{
\pgfmathsetmacro\angleTheta{atan(#2/#1)}
}

%{#1:r}{#2:theta}{#3:blockrange}
\newcommand\drawBlockCylinder[3]{
\pgfmathsetmacro\blockstart{#2 - #3/2}
\pgfmathsetmacro\blockend{#2 + #3/2}
\pgfmathsetmacro\blockstartY{#1 * tan(\blockstart)}
\pgfmathsetmacro\blockendY{#1 * tan(\blockend)}

\draw[thick, red] (\blockstart:0.995) arc (\blockstart:\blockend:0.995);
\draw[thick, red] (#1, \blockstartY) -- (#1, \blockendY);
\draw[densely dotted, red] (0,0) -- (#1, \blockstartY);
\draw[densely dotted, red] (0,0) -- (#1, \blockendY);
}

%{#1:r}{#2:theta}{#3:blockrange}{#4:l}
\newcommand\drawBlockCylinderMoved[4]{
\pgfmathsetmacro\blockstart{#2 - #3/2}
\pgfmathsetmacro\blockend{#2 + #3/2}
\pgfmathsetmacro\blockstartY{#1 * tan(\blockstart) - #4}
\pgfmathsetmacro\blockendY{#1 * tan(\blockend) - #4}
\pgfmathsetmacro\blockstartTheta{atan(\blockstartY/#1)}
\pgfmathsetmacro\blockendTheta{atan(\blockendY/#1)}
\draw[thick, red] (#1, \blockstartY) -- (#1, \blockendY);
\draw[densely dotted, red] (0,0) -- (#1, \blockstartY);
\draw[densely dotted, red] (0,0) -- (#1, \blockendY);
\draw[thick, red] (\blockstartTheta:1) arc (\blockstartTheta:\blockendTheta:1);
}

%{#1:r}{#2:theta}{#3:blockrange}{#4:l}
\newcommand\drawBlockRadialMovedBack[4]{
\pgfmathsetmacro\blockstart{#2 - #3/2}
\pgfmathsetmacro\blockend{#2 + #3/2}
\pgfmathsetmacro\depth{#1 / cos(#2)}
\pgfmathsetmacro\yshift{-#4}
\pgfmathsetmacro\blockstartX{\depth * cos(\blockstart)}
\pgfmathsetmacro\blockstartY{\depth * sin(\blockstart) - #4}
\pgfmathsetmacro\blockendX{\depth * cos(\blockend)}
\pgfmathsetmacro\blockendY{\depth * sin(\blockend) - #4}
\pgfmathsetmacro\blockstartTheta{atan(\blockstartY/\blockstartX)}
\pgfmathsetmacro\blockendTheta{atan(\blockendY/\blockendX)}

\pgfmathsetmacro\blockcenterY{#1 * tan(#2) - #4}
\pgfmathsetmacro\blockmovedTheta{atan(\blockcenterY/#1)}

\pgfmathsetmacro\depth{#1 / cos(\blockmovedTheta)}
\pgfmathsetmacro\blockstartX{\depth * cos(\blockstartTheta)}
\pgfmathsetmacro\blockstartY{\depth * sin(\blockstartTheta) + #4}
\pgfmathsetmacro\blockendX{\depth * cos(\blockendTheta)}
\pgfmathsetmacro\blockendY{\depth * sin(\blockendTheta) + #4}
\draw[very thick, red] (\blockstartTheta:0.99) arc (\blockstartTheta:\blockendTheta:0.99);
\draw[very thick, red] (\blockstartTheta:\depth) arc (\blockstartTheta:\blockendTheta:\depth);
\draw[densely dashed, red] (0,0) -- (\blockstartTheta:\depth);
\draw[densely dashed, red] (0,0) -- (\blockendTheta:\depth);
\draw[very thick, red, shift={(0, #4)}] (\blockstartTheta:\depth) arc (\blockstartTheta:\blockendTheta:\depth);
\draw[densely dashed, red] (0,0) -- (\blockstartX, \blockstartY);
\draw[densely dashed, red] (0,0) -- (\blockendX, \blockendY);
\pgfmathsetmacro\blockstartTheta{atan(\blockstartY/\blockstartX)}
\pgfmathsetmacro\blockendTheta{atan(\blockendY/\blockendX)}
\draw[very thick, red] (\blockstartTheta:0.9875) arc (\blockstartTheta:\blockendTheta:0.9875);
}

%{#1:r}{#2:theta}{#3:blockrange}{#4:l}
\newcommand\drawBlockCylinderMovedBack[5]{
\pgfmathsetmacro\blockstart{#2 - #3/2}
\pgfmathsetmacro\blockend{#2 + #3/2}
\pgfmathsetmacro\blockstartY{#1 * tan(\blockstart) - #4}
\pgfmathsetmacro\blockendY{#1 * tan(\blockend) - #4}
\pgfmathsetmacro\blockstartTheta{atan(\blockstartY/#1)}
\pgfmathsetmacro\blockendTheta{atan(\blockendY/#1)}

\draw[thick, black] (\blockstart:1) arc (\blockstart:\blockend:1);

\draw[very thick, blue] (\blockstartTheta:1.01) arc (\blockstartTheta:\blockendTheta:1.01);
\draw[densely dashed, blue] (0,0) -- (#1, \blockstartY);
\draw[densely dashed, blue] (0,0) -- (#1, \blockendY);
\draw[very thick, blue] (#1, \blockstartY) -- (#1, \blockendY);

\pgfmathsetmacro\blockstartBackY{\blockstartY + #4}
\pgfmathsetmacro\blockendBackY{\blockendY + #4}
\pgfmathsetmacro\blockstartBackTheta{atan(\blockstartBackY/#1)}
\pgfmathsetmacro\blockendBackTheta{atan(\blockendBackY/#1)}
\draw[very thick, blue] (#1, \blockstartBackY) -- (#1, \blockendBackY);
\draw[densely dashed, black] (0,0) -- (#1, \blockstartBackY);
\draw[densely dashed, black] (0,0) -- (#1, \blockendBackY);
\draw[very thick, blue] (\blockstartBackTheta:1.0125) arc (\blockstartBackTheta:\blockendBackTheta:1.0125);
}

\begin{tikzpicture}
  [>=latex, scale=2.8]

  \tikzset{
    pics/carc/.style args={#1:#2:#3}{
      code={
        \draw[pic actions] (#1:#3) arc(#1:#2:#3);
      }
    }
  }

  % Parameters
  \newcommand{\axislength}{1.4};
  \newcommand{\cylinderradius}{1.2};
  \newcommand{\pointoriginal}{1.3};
  \newcommand{\pointmoved}{0.45};
  \newcommand{\blockrange}{6};

  % Coordinates
  \coordinate (O) at (0, 0);
  \coordinate (axishor) at (\axislength, 0);
  \coordinate (axisver) at (0, \axislength);
  \coordinate (p) at (\cylinderradius,\pointoriginal);
  \coordinate (pm) at (\cylinderradius,\pointmoved);
  \coordinate (rintersec) at (\cylinderradius, 0);

  % Axes
  \draw[->] (-0.1,0) -- (axishor) node[right] {$r$};
  \draw[->] (0,-0.1) -- (axisver) node[above] {$z$};

  % Origin marker
  \node[anchor=north east] at (O) {$o$};

  % Circle
  \draw (1, 0) arc (0:90:1);

  % Cylinder line
  \draw[densely dotted] (\cylinderradius,-0.1) -- (\cylinderradius,\axislength);

  % Original point
  \fill (p) circle [radius=0.015] node[right] {$p$};
  \draw (O) -- (p) node[midway, anchor = south east, inner sep = 1pt, shift={(-2pt, 2pt)]}] {$d$};
  \setAngleTheta{\cylinderradius}{\pointoriginal}
%  \drawBlockCylinder{\cylinderradius}{\angleTheta}{\blockrange}
  \coordinate (label_s) at (\angleTheta:1);

  % Moved point
  \fill (pm) circle [radius=0.015] node[right] {$p_\text{m}$};
  \draw (O) -- (pm);
  \pgfmathsetmacro\lengthl{\pointoriginal - \pointmoved}
  \drawBlockRadialMovedBack{\cylinderradius}{\angleTheta}{\blockrange}{\lengthl}
  \drawBlockCylinderMovedBack{\cylinderradius}{\angleTheta}{\blockrange}{\lengthl}
  \setAngleTheta{\cylinderradius}{\pointmoved}
  \setAngleTheta{\cylinderradius}{\pointmoved}
  \fill (\angleTheta:1) circle [radius=0.015] node[right] {$s_\text{m}$};

  % Angles
  \draw pic["$\theta$", draw, angle radius=1.44cm, angle eccentricity=1.14] {angle = p--O--axisver};
  \draw pic["$\theta_\text{m}$", draw, angle radius=1cm, angle eccentricity=1.2, pic text options={shift={(-3pt,2pt)}}] {angle = pm--O--axisver};
  \draw pic["$\Delta\theta$", draw, angle radius=1.66cm, angle eccentricity=1.2] {angle = pm--O--p};
  \draw pic[pic text=., draw, angle radius=0.5cm, angle eccentricity=0.5] {angle = pm--rintersec--O};
%  \draw pic["$\theta_\text{m}$", draw, angle radius=0.7cm, angle eccentricity=1.25] {angle = O--pm--rintersec};

  \fill (label_s) circle [radius=0.015] node[right, shift={(-0.75pt, 2pt)}] {$s$};

  % Edge names
  \coordinate (p_label) at ($(p) + (0.2, 0)$);
  \coordinate (pm_label) at ($(pm) + (0.2, 0)$);
  \draw[|-|] (p_label) -- (pm_label) node[midway, anchor=east] {$l$};
  \path (O) -- (rintersec) node[midway, anchor=north] {$r$};

  \draw[thick, black, <-] ($(p) + (0, -0.25)$) -- ($(pm) + (0, 0.25)$);

\end{tikzpicture}


==> tikz/geodesic_geometry.tex <==
%{#1:r}{#2:z}
\newcommand\setAngleTheta[2]{
\pgfmathsetmacro\angleTheta{atan(#2/#1)}
}

%{#1:r}{#2:theta}{#3:blockrange}
\newcommand\drawBlockRadial[3]{
\pgfmathsetmacro\blockstart{#2 - #3/2}
\pgfmathsetmacro\blockend{#2 + #3/2}
\pgfmathsetmacro\depth{#1 / cos(#2)}
\draw[very thick, black] (\blockstart:1) arc (\blockstart:\blockend:1);
\draw[very thick, red] (\blockstart:\depth) arc (\blockstart:\blockend:\depth);
\draw[densely dashed, black] (0,0) -- (\blockstart:\depth);
\draw[densely dashed, black] (0,0) -- (\blockend:\depth);
}

%{#1:r}{#2:theta}{#3:blockrange}
\newcommand\drawBlockCylinder[3]{
\pgfmathsetmacro\blockstart{#2 - #3/2}
\pgfmathsetmacro\blockend{#2 + #3/2}
\pgfmathsetmacro\blockstartY{#1 * tan(\blockstart)}
\pgfmathsetmacro\blockendY{#1 * tan(\blockend)}
\draw[very thick, black] (\blockstart:1) arc (\blockstart:\blockend:1);
\draw[very thick, blue] (#1, \blockstartY) -- (#1, \blockendY);
\draw[densely dashed, black] (0,0) -- (#1, \blockstartY);
\draw[densely dashed, black] (0,0) -- (#1, \blockendY);
}

%{#1:r}{#2:theta}{#3:blockrange}{#4:l}
\newcommand\drawBlockRadialMoved[4]{
\pgfmathsetmacro\blockstart{#2 - #3/2}
\pgfmathsetmacro\blockend{#2 + #3/2}
\pgfmathsetmacro\depth{#1 / cos(#2)}
\pgfmathsetmacro\yshift{-#4}
\pgfmathsetmacro\blockstartX{\depth * cos(\blockstart)}
\pgfmathsetmacro\blockstartY{\depth * sin(\blockstart) - #4}
\pgfmathsetmacro\blockendX{\depth * cos(\blockend)}
\pgfmathsetmacro\blockendY{\depth * sin(\blockend) - #4}
\pgfmathsetmacro\blockstartTheta{atan(\blockstartY/\blockstartX)}
\pgfmathsetmacro\blockendTheta{atan(\blockendY/\blockendX)}
\draw[very thick, red, shift={(0, \yshift)}] (\blockstart:\depth) arc (\blockstart:\blockend:\depth);
\draw[densely dashed, red] (0,0) -- (\blockstartX, \blockstartY);
\draw[densely dashed, red] (0,0) -- (\blockendX, \blockendY);
\draw[very thick, red] (\blockstartTheta:0.99) arc (\blockstartTheta:\blockendTheta:0.99);
}

%{#1:r}{#2:theta}{#3:blockrange}{#4:l}
\newcommand\drawBlockCylinderMoved[4]{
\pgfmathsetmacro\blockstart{#2 - #3/2}
\pgfmathsetmacro\blockend{#2 + #3/2}
\pgfmathsetmacro\blockstartY{#1 * tan(\blockstart) - #4}
\pgfmathsetmacro\blockendY{#1 * tan(\blockend) - #4}
\pgfmathsetmacro\blockstartTheta{atan(\blockstartY/#1)}
\pgfmathsetmacro\blockendTheta{atan(\blockendY/#1)}
\draw[very thick, blue] (#1, \blockstartY) -- (#1, \blockendY);
\draw[densely dashed, blue] (0,0) -- (#1, \blockstartY);
\draw[densely dashed, blue] (0,0) -- (#1, \blockendY);
\draw[very thick, blue] (\blockstartTheta:1.01) arc (\blockstartTheta:\blockendTheta:1.01);
}

%{#1:r}{#2:theta}{#3:blockrange}{#4:l}
\newcommand\drawBlockRadialMovedBack[4]{
\pgfmathsetmacro\blockstart{#2 - #3/2}
\pgfmathsetmacro\blockend{#2 + #3/2}
\pgfmathsetmacro\blockstartY{#1 * tan(\blockstart) - #4}
\pgfmathsetmacro\blockendY{#1 * tan(\blockend) - #4}
\pgfmathsetmacro\blockstartTheta{atan(\blockstartY/#1)}
\pgfmathsetmacro\blockendTheta{atan(\blockendY/#1)}

\pgfmathsetmacro\blockcenterY{#1 * tan(#2) - #4}
\pgfmathsetmacro\blockmovedTheta{atan(\blockcenterY/#1)}

\pgfmathsetmacro\depth{#1 / cos(\blockmovedTheta)}
\pgfmathsetmacro\blockstartX{\depth * cos(\blockstartTheta)}
\pgfmathsetmacro\blockstartY{\depth * sin(\blockstartTheta) + #4}
\pgfmathsetmacro\blockendX{\depth * cos(\blockendTheta)}
\pgfmathsetmacro\blockendY{\depth * sin(\blockendTheta) + #4}
\draw[thick, blue] (\blockstartTheta:\depth) arc (\blockstartTheta:\blockendTheta:\depth);
\draw[densely dotted, red] (0,0) -- (\blockstartTheta:\depth);
\draw[densely dotted, red] (0,0) -- (\blockendTheta:\depth);
\draw[thick, blue, shift={(0, #4)}] (\blockstartTheta:\depth) arc (\blockstartTheta:\blockendTheta:\depth);
\draw[densely dotted, blue] (0,0) -- (\blockstartX, \blockstartY);
\draw[densely dotted, blue] (0,0) -- (\blockendX, \blockendY);
%\pgfmathsetmacro\blockstartTheta{atan(\blockstartY/\blockstartX)}
%\pgfmathsetmacro\blockendTheta{atan(\blockendY/\blockendX)}
%\draw[thick, blue] (\blockstartTheta:1.005) arc (\blockstartTheta:\blockendTheta:1.005);
}

\begin{tikzpicture}
  [>=latex, scale=2.8]

  \tikzset{
    pics/carc/.style args={#1:#2:#3}{
      code={
        \draw[pic actions] (#1:#3) arc(#1:#2:#3);
      }
    }
  }

  % Parameters
  \newcommand{\axislength}{1.4};
  \newcommand{\cylinderradius}{1.2};
  \newcommand{\pointoriginal}{1.3};
  \newcommand{\pointmoved}{0.45};
  \newcommand{\blockrange}{6};

  % Coordinates
  \coordinate (O) at (0, 0);
  \coordinate (axishor) at (\axislength, 0);
  \coordinate (axisver) at (0, \axislength);
  \coordinate (p) at (\cylinderradius,\pointoriginal);
  \coordinate (pm) at (\cylinderradius,\pointmoved);
  \coordinate (rintersec) at (\cylinderradius, 0);

  % Axes
  \draw[->] (-0.1,0) -- (axishor) node[right] {$r$};
  \draw[->] (0,-0.1) -- (axisver) node[above] {$z$};

  % Origin marker
  \node[anchor=north east] at (O) {$o$};

  % Circle
  \draw (1, 0) arc (0:90:1);

  % Cylinder line
  \draw[densely dotted] (\cylinderradius,-0.1) -- (\cylinderradius,\axislength);

  % Original point
  \fill (p) circle [radius=0.015] node[right] {$p$};
  \draw (O) -- (p) node[midway, anchor = south east, inner sep = 1pt, shift={(-2pt, 2pt)]}] {$d$};
  \setAngleTheta{\cylinderradius}{\pointoriginal}
  \drawBlockRadial{\cylinderradius}{\angleTheta}{\blockrange}
  \drawBlockCylinder{\cylinderradius}{\angleTheta}{\blockrange}
  \coordinate (label_s) at (\angleTheta:1);

  % Moved point
  \fill (pm) circle [radius=0.015] node[right] {$p_\text{m}$};
  \draw (O) -- (pm);
  \pgfmathsetmacro\lengthl{\pointoriginal - \pointmoved}
  \drawBlockRadialMoved{\cylinderradius}{\angleTheta}{\blockrange}{\lengthl}
  \drawBlockCylinderMoved{\cylinderradius}{\angleTheta}{\blockrange}{\lengthl}
  \setAngleTheta{\cylinderradius}{\pointmoved}
  \fill (\angleTheta:1) circle [radius=0.015] node[right] {$s_\text{m}$};

  % Angles
  \draw pic["$\theta$", draw, angle radius=1.44cm, angle eccentricity=1.14] {angle = p--O--axisver};
  \draw pic["$\theta_\text{m}$", draw, angle radius=1cm, angle eccentricity=1.2, pic text options={shift={(-3pt,2pt)}}] {angle = pm--O--axisver};
  \draw pic["$\Delta\theta$", draw, angle radius=1.66cm, angle eccentricity=1.2] {angle = pm--O--p};
  \draw pic[pic text=., draw, angle radius=0.5cm, angle eccentricity=0.5] {angle = pm--rintersec--O};
%  \draw pic["$\theta_\text{m}$", draw, angle radius=0.7cm, angle eccentricity=1.25] {angle = O--pm--rintersec};

  \fill (label_s) circle [radius=0.015] node[right, shift={(-0.75pt, 2pt)}] {$s$};

  % Edge names
  \coordinate (p_label) at ($(p) + (0.2, 0)$);
  \coordinate (pm_label) at ($(pm) + (0.2, 0)$);
  \draw[|-|] (p_label) -- (pm_label) node[midway, anchor=east] {$l$};
  \path (O) -- (rintersec) node[midway, anchor=north] {$r$};

  \draw[thick, black, ->] ($(p) + (0, -0.25)$) -- ($(pm) + (0, 0.25)$);

\end{tikzpicture}


==> tikz/sphere_geometry.tex <==
\tikzset{%
  >=latex,
  inner sep=0pt,%
  outer sep=2pt,%
  mark coordinate/.style={inner sep=0pt,outer sep=0pt,minimum size=3pt,
  fill=black,circle}%
}%
\begin{tikzpicture}[scale=0.45]
  \newcommand\pgfmathsinandcos[3]{%
    \pgfmathsetmacro#1{sin(#3)}%
    \pgfmathsetmacro#2{cos(#3)}%
  }
  \newcommand\LongitudePlane[3][current plane]{%
    \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
    \pgfmathsinandcos\sint\cost{#3} % azimuth
    \tikzset{#1/.estyle={cm={\cost,\sint*\sinEl,0,\cosEl,(0,0)}}}
  }
  \newcommand\LatitudePlane[3][current plane]{%
    \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
    \pgfmathsinandcos\sint\cost{#3} % latitude
    \pgfmathsetmacro\yshift{\cosEl*\sint}a
    \tikzset{#1/.estyle={cm={\cost,0,0,\cost*\sinEl,(0,\yshift)}}} %
  }

%{#1:plane}{#2:angEl}{#3:gedLong}{#4:epipoleLong}{#5:epipoleLat}
  \newcommand\GeodesicPlane[5][current plane]{%
    \pgfmathsetmacro\qx{cos(#4)*cos(#5)}
    \pgfmathsetmacro\qy{sin(#5)}
    \pgfmathsetmacro\qz{-sin(#4)*cos(#5)}

    \pgfmathsetmacro\a{\qx*\qz*(1 - \qy)*sin(#3)/(\qx*\qx + \qz*\qz) + (-\qx*\qx*(1 - \qy)/(\qx*\qx + \qz*\qz) + 1)*cos(#3)}
    \pgfmathsetmacro\b{(-\qx*cos(#3) + \qz*sin(#3))*cos(#2) - (-\qx*\qz*(1 - \qy)*cos(#3)/(\qx*\qx + \qz*\qz) - (-\qz*\qz*(1 - \qy)/(\qx*\qx + \qz*\qz) + 1)*sin(#3))*sin(#2)}
    \pgfmathsetmacro\c{\qx}
    \pgfmathsetmacro\d{-\qz*sin(#2) + ((1 - \qy)*(-\qx*\qx - \qz*\qz)/(\qx*\qx + \qz*\qz) + 1)*cos(#2)}
    \pgfmathsetmacro\e{0}
    \pgfmathsetmacro\f{0}
    \tikzset{#1/.estyle={cm={\a,\b,\c,\d,(\e,\f)}}} %
  }

%{#1:scale}{#2:angEl}{#3:gedLong}{#4:epipoleLong}{#5:epipoleLat}
  \newcommand\DrawGeodesicCircleBack[5][1]{
    \GeodesicPlane{#2}{#3}{#4}{#5}
    \tikzset{current plane/.prefix style={scale=#1}}
    \draw[current plane, red, dashed] (0:1) arc (0:180:1);
    \draw[current plane, red, dashed, thick] (0:1) arc (0:56:1);
  }
%{#1:scale}{#2:angEl}{#3:gedLong}{#4:epipoleLong}{#5:epipoleLat}
  \newcommand\DrawGeodesicCircleFront[5][1]{
    \GeodesicPlane{#2}{#3}{#4}{#5}
    \tikzset{current plane/.prefix style={scale=#1}}
    \draw[current plane, red] (-180:1) arc (-180:0:1);
    \draw[current plane, red, thick] (-36:1) arc (-36:0:1);
  }
%{#1:scale}{#2:angEl}{#3:gedLong}{#4:epipoleLong}{#5:epipoleLat}{#6:gedPartAngleBack}
  \newcommand\DrawGeodesicCirclePartBack[6][1]{
    \GeodesicPlane{#2}{#3}{#4}{#5}
    \tikzset{current plane/.prefix style={scale=#1}}
    \draw[current plane, red, dashed, thin, ->] (0:1) arc (0:#6:1);
  }
%{#1:scale}{#2:angEl}{#3:gedLong}{#4:epipoleLong}{#5:epipoleLat}{#6:gedPartAngleFront}
  \newcommand\DrawGeodesicCirclePartFront[6][1]{
    \GeodesicPlane{#2}{#3}{#4}{#5}
    \tikzset{current plane/.prefix style={scale=#1}}
    \draw[current plane, red, thin, ->] (0:1) arc (0:-#6:1);
  }

  \newcommand\DrawLongitudeCircle[2][1]{
    \LongitudePlane{\angEl}{#2}
    \tikzset{current plane/.prefix style={scale=#1}}
    % angle of "visibility"
    \pgfmathsetmacro\angVis{atan(sin(#2)*cos(\angEl)/sin(\angEl))} %
    \draw[current plane,thin,black] (\angVis:1) arc (\angVis:\angVis+180:1);
    \draw[current plane,thin,dashed] (\angVis-180:1) arc (\angVis-180:\angVis:1);
  }
  \newcommand\DrawLatitudeCircle[3][1]{
    \LatitudePlane{\angEl}{#2}
    \tikzset{current plane/.prefix style={scale=#1}}
    \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
    % angle of "visibility"
    \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
    \draw[current plane,thin,black] (\angVis:1) arc (\angVis:-\angVis-180:1);
    \draw[current plane,thin,dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
  }

  \newcommand\DrawLatitudeCirclePart[2][1]{
    \LatitudePlane{\angEl}{#2}
    \tikzset{current plane/.prefix style={scale=#1}}
    \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
    % angle of "visibility"
    \pgfmathsetmacro\angVisStart{asin(min(1,max(\sinVis,-1)))}
%  \fill[current plane,red] (\angVis:1) circle (1pt);
    \draw[current plane,thin,black] (\angVisStart:1) arc (\angVisStart:-30:1);
%  \draw[current plane,thin,dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
  }

  \newcommand\ClipLatitudeCircle[2][1]{
    \LatitudePlane{\angEl}{#2}
    \tikzset{current plane/.prefix style={scale=#1}}
    \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
    % angle of "visibility"
    \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
    \clip[current plane] (\angVis:1) arc (\angVis:-\angVis-180:1) -- cycle;
  }

  \newcommand\DrawLatitudeBackface[2][1]{
    \LatitudePlane{\angEl}{#2}
    \tikzset{current plane/.prefix style={scale=#1}}
    \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
    % angle of "visibility"
    \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
    \draw[current plane,thin,dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
  }
  \newcommand\DrawLatitudeBackfaceBold[2][1]{
    \LatitudePlane{\angEl}{#2}
    \tikzset{current plane/.prefix style={scale=#1}}
    \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
    % angle of "visibility"
    \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
    \draw[current plane,thick, dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
  }
  \newcommand\DrawLatitudeCircleFrontBold[3][1]{
    \LatitudePlane{\angEl}{#2}
    \tikzset{current plane/.prefix style={scale=#1}}
    \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
    % angle of "visibility"
    \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
    \draw[current plane,black, thick] (\angVis:1) arc (\angVis:-\angVis-180:1);
  }

  \newcommand\DrawSphericalBlock[2][1]{
    \LongitudePlane{\angEl}{#2}
    \tikzset{current plane/.prefix style={scale=#1}}
    \path[current plane] (0:1) coordinate (block_tr);
    \draw[current plane,red,thick] (0:1) arc (0:-16.6:1) coordinate (block_br);
    \LongitudePlane{\angEl}{#2+16.6}
    \tikzset{current plane/.prefix style={scale=#1}}
    \path[current plane] (0:1) coordinate (block_tl);
    \draw[current plane,red,thick] (0:1) arc (0:-16.6:1) coordinate (block_bl);
    \LatitudePlane{\angEl}{0}
    \tikzset{current plane/.prefix style={scale=#1}}
    \draw[current plane,red,thick] (#2:1) arc (#2:#2+16.6:1);
    \LatitudePlane{\angEl}{-16.6}
    \tikzset{current plane/.prefix style={scale=#1}}
    \draw[current plane,red,thick] (#2:1) arc (#2:#2+16.6:1);
    % Block center
    \LongitudePlane{\angEl}{#2+16.6/2}
    \tikzset{current plane/.prefix style={scale=#1}}
    \path[current plane] (0:1) arc (0:-16.6/2:1) coordinate (block_center);
  }

% {#1:scale}{#2:angEl}{#3:longPoint}{#4:latPoint}
  \newcommand\setSphereIntersection[4][1]{
    \pgfmathsetmacro\dx{#1*cos(#3)*cos(#4)}
    \pgfmathsetmacro\dy{#1*sin(#4)}
    \pgfmathsetmacro\dz{#1*(-sin(#3)*cos(#4))}
    \pgfmathsetmacro\sphereIntersectionX{\dx}
    \pgfmathsetmacro\sphereIntersectionY{\dy*cos(#2) - \dz*sin(#2)}
  }

% {#1:scale}{#2:angEl}{#3:longPoint}{#4:latPoint}{#5:longEpipole}{#6:latEpipole}{#7:length}
  \newcommand\setCameraMotionPointShifts[7][1]{
    \pgfmathsetmacro\dx{cos(#3)*cos(#4)}
    \pgfmathsetmacro\dy{sin(#4)}
    \pgfmathsetmacro\dz{-sin(#3)*cos(#4)}
    \pgfmathsetmacro\shiftX{#7*cos(#5)*cos(#6)}
    \pgfmathsetmacro\shiftY{#7*sin(#6)}
    \pgfmathsetmacro\shiftZ{-#7*sin(#5)*cos(#6)}
    \pgfmathsetmacro\psX{#1*\dx + \shiftX}
    \pgfmathsetmacro\psY{#1*\dy + \shiftY}
    \pgfmathsetmacro\psZ{#1*\dz + \shiftZ}
    \pgfmathsetmacro\pointWorldShiftedX{\psX}
    \pgfmathsetmacro\pointWorldShiftedY{\psY*cos(#2) - \psZ*sin(#2)}
    \pgfmathsetmacro\psR{sqrt(\psX*\psX + \psY*\psY + \psZ*\psZ)}
    \pgfmathsetmacro\psSphereX{\R*\psX/\psR}
    \pgfmathsetmacro\psSphereY{\R*\psY/\psR}
    \pgfmathsetmacro\psSphereZ{\R*\psZ/\psR}
    \pgfmathsetmacro\pointShiftedSphereX{\psSphereX}
    \pgfmathsetmacro\pointShiftedSphereY{\psSphereY*cos(#2) - \psSphereZ*sin(#2)}
  }

%{#1:scale}{#2:angEl}{#3:gedLong}{#4:epipoleLong}{#5:epipoleLat}
  \newcommand\DrawGeodesicTheta[5][1]{
    \GeodesicPlane{#2}{#3}{#4}{#5}
    \tikzset{current plane/.prefix style={scale=#1}}
    \draw[current plane, black, ->] (90:1) arc (90:57:1) node[pos=0.4, anchor=north east] {\footnotesize $\theta$};
  }

%{#1:scale}{#2:angEl}{#3:epipoleLong}{#4:epipoleLat}{#5:xyAngle}
  \newcommand\setCoordinateSystemVectors[5][1]{
    \pgfmathsetmacro\qx{cos(#3)*cos(#4)}
    \pgfmathsetmacro\qy{sin(#4)}
    \pgfmathsetmacro\qz{-sin(#3)*cos(#4)}
    \pgfmathsetmacro\vxX{-#1*\qx*\qz*(1 - \qy)*cos(#5)/(\qx*\qx + \qz*\qz) + #1*(-\qx*\qx*(1 - \qy)/(\qx*\qx + \qz*\qz) + 1)*sin(#5)}
    \pgfmathsetmacro\vxY{(-#1*\qx*sin(#5) - #1*\qz*cos(#5))*cos(#2) - (-#1*\qx*\qz*(1 - \qy)*sin(#5)/(\qx*\qx + \qz*\qz) + #1*(-\qz*\qz*(1 - \qy)/(\qx*\qx + \qz*\qz) + 1)*cos(#5))*sin(#2)}
    \pgfmathsetmacro\vyX{#1*\qx*\qz*(1 - \qy)*sin(#5)/(\qx*\qx + \qz*\qz) + #1*(-\qx*\qx*(1 - \qy)/(\qx*\qx + \qz*\qz) + 1)*cos(#5)}
    \pgfmathsetmacro\vyY{(-#1*\qx*cos(#5) + #1*\qz*sin(#5))*cos(#2) - (-#1*\qx*\qz*(1 - \qy)*cos(#5)/(\qx*\qx + \qz*\qz) - #1*(-\qz*\qz*(1 - \qy)/(\qx*\qx + \qz*\qz) + 1)*sin(#5))*sin(#2)}
    \pgfmathsetmacro\vzX{#1*\qx}
    \pgfmathsetmacro\vzY{-#1*\qz*sin(#2) + #1*((1 - \qy)*(-\qx*\qx - \qz*\qz)/(\qx*\qx + \qz*\qz) + 1)*cos(#2)}
  }

  \newcommand{\R}{4} % sphere radius
  \newcommand{\angEl}{25} % elevation angle
  \newcommand{\angAz}{-100} % azimuth angle
  \newcommand{\numLat}{21} % Number of latitudes to draw
  \newcommand{\angElOne}{0} % latitude angle 1
  \newcommand{\angPhiOne}{-50} % longitude of point P
  \newcommand{\angPhiTwo}{-35} % longitude of point Q
  \newcommand{\angBeta}{30} % latitude of point P and Q

  \pgfmathsetmacro\H{\R*cos(\angEl)} % distance to north pole
  \LongitudePlane[xzplane]{\angEl}{\angAz}
  \LongitudePlane[pzplane]{\angEl}{\angPhiOne}
  \LongitudePlane[qzplane]{\angEl}{\angPhiTwo}
  \LatitudePlane[equator]{\angEl}{0}
  \coordinate (O) at (0,0);

  % Epipole
  \newcommand{\epipoleLong}{60}
  \newcommand{\epipoleLat}{12}
  \newcommand{\gedAngleFirst}{-25}
  \newcommand{\gedAngleSecond}{-18}
  \newcommand{\gedAngleLast}{3}
  \newcommand{\gedPartAngleBack}{70}
  \newcommand{\gedPartAngleFront}{40}

  \setSphereIntersection[2*\R]{\angEl}{33.3}{-8.3};
  \draw[densely dotted, black, thick] (O) -- (\sphereIntersectionX, \sphereIntersectionY);
  \fill[red] (\sphereIntersectionX, \sphereIntersectionY) circle (0.1) node[black, anchor=north west] {\footnotesize$\vec{p}$};

  \setCameraMotionPointShifts[2*\R]{\angEl}{33.3}{-8.3}{\epipoleLong}{\epipoleLat}{-10};
  \fill[red] (\pointWorldShiftedX, \pointWorldShiftedY) circle (0.1) node[black, anchor=north west] {\footnotesize$\vec{p}_\text{m}$};
  \draw[black, densely dotted, ->] (\sphereIntersectionX, \sphereIntersectionY) -- (\pointWorldShiftedX, \pointWorldShiftedY) node[midway, anchor=north west] {\footnotesize$l$};

  \fill[white, fill opacity=0.8, draw=black, thick] (0, 0) circle (\R);
  \coordinate[mark coordinate] (O) at (0,0);
  \coordinate[mark coordinate] (N) at (0,\H);
  \coordinate[mark coordinate] (S) at (0,-\H);
  \path[xzplane] (\R,0) coordinate (XE);

  \foreach \i in {1,...,\numLat} {
    \pgfmathsetmacro{\angle}{-90 + \i * (180 / (\numLat + 1))}
    \DrawLatitudeBackface[\R]{\angle}
  }
  \DrawLatitudeBackfaceBold[\R]{0}
  \draw[dashed] (N) -- (S);

  \DrawGeodesicCircleBack[\R]{\angEl}{6}{\epipoleLong}{\epipoleLat}

  \DrawGeodesicTheta[0.75*\R]{\angEl}{6}{\epipoleLong}{\epipoleLat}
%  \DrawGeodesicThetaMoved[0.45*\R]{\angEl}{6}{\epipoleLong}{\epipoleLat}

  \begin{scope}[even odd rule]
    \ClipLatitudeCircle[\R]{65.5}
    \fill[white!30!carolinablue, opacity=0.5] (0,0) circle (\R);
  \end{scope}

  \foreach \i in {1,...,3} {
    \pgfmathsetmacro{\angle}{90 - \i * (180 / (\numLat + 1))}
    \DrawLatitudeCircle[\R]{\angle}
  }
%  \foreach \i in {4,...,\numLat} {
%    \pgfmathsetmacro{\angle}{90 - \i * (180 / (\numLat + 1))}
%    \DrawLatitudeCirclePart[\R]{\angle}
%  }

  \setSphereIntersection[\R]{\angEl}{33.3}{-8.3};
  \fill[red] (\sphereIntersectionX, \sphereIntersectionY) circle (0.1) node[black, anchor=north west] {\footnotesize$\vec{s}$};
  \draw[densely dotted, black, thick] (O) -- (\sphereIntersectionX, \sphereIntersectionY);
  \DrawGeodesicCircleFront[\R]{\angEl}{6}{\epipoleLong}{\epipoleLat}

  \draw[densely dotted, black, thick] (O) -- (\pointShiftedSphereX, \pointShiftedSphereY);
  \fill[red] (\pointShiftedSphereX, \pointShiftedSphereY) circle (0.1) node[black, anchor=south west] {\footnotesize$\vec{s}_\text{m}$};
  \draw[densely dotted, black, thick] (\pointShiftedSphereX, \pointShiftedSphereY) -- (\pointWorldShiftedX, \pointWorldShiftedY);

  \setCoordinateSystemVectors[1.66*\R]{\angEl}{\epipoleLong}{\epipoleLat}{-40};
  \draw[black, ->] (O) -- (0.8*\vxX, 0.8*\vxY) node[black, anchor=south] {\footnotesize$x$};
  \draw[black, ->] (O) -- (0.9*\vyX, 0.9*\vyY) node[black, anchor=south] {\footnotesize$y$};
  \draw[black, ->] (O) -- (\vzX, \vzY) node[black, anchor=south] {\footnotesize$z$};

  \setSphereIntersection[\R]{\angEl}{\epipoleLong}{\epipoleLat};
  \draw[blue, thick, ->] (0, 0) -- (\sphereIntersectionX, \sphereIntersectionY) node[pos=0.5, anchor=south east] {\footnotesize$\vec{q}$};
  \fill[blue] (\sphereIntersectionX, \sphereIntersectionY) circle (0.075);

  \fill[black] (O) circle (0.1);

  \setSphereIntersection[\R]{\angEl}{\epipoleLong-180}{-\epipoleLat};
  \draw[blue, densely dashed, thick] (0, 0) -- (\sphereIntersectionX, \sphereIntersectionY);
  \fill[blue] (\sphereIntersectionX, \sphereIntersectionY) circle (0.075);

  \DrawGeodesicCircleFront[\R]{\angEl}{6}{\epipoleLong}{\epipoleLat}

  \DrawLatitudeCircleFrontBold[\R]{0}

\end{tikzpicture}

